Analytic Solutions To Fully Quantized Parametric Amplification

We derive analytic expressions for observable dynamics under the fully quantized trilinear Hamiltonian, governing quantum three-wave mixing and parametric amplification. Starting from a coherent pump and vacuum signal and idler, the calculation reorganizes the Heisenberg expansion into resummed depletion and return profiles, yielding directly evaluable expressions for all 1st-, 2nd- and 3rd-order correlations. The construction uses no parametric approximation or fitted parameters. Representative numerical benchmarks show errors of order $10^{-12}$ throughout the entire pump depletion, and below $10^{-3}$ across dozens of depletion-and-back-conversion cycles, up to the first total collapse of the oscillation. The first-depletion treatment additionally provides 4th-order correlations, accommodates bright squeezed-pump inputs and reveals phenomena important to future optical quantum technologies. The framework can be extended to higher moments.

==> supplement_figures/commutator_cascade_chi3_portrait.tikz <==
% Requires \usepackage{tikz,amsmath,adjustbox} and \usetikzlibrary{backgrounds,arrows.meta} in the host preamble.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
\useasboundingbox (0,0) rectangle (20.05,27.1);
\tikzset{op/.style={draw=none,fill=white,inner sep=.5pt,outer sep=0pt,align=center,
                   font=\fontsize{6.5}{6.8}\selectfont},
          deadop/.style={text=black!28},
          comm/.style={->,draw=black!50,line width=.26pt,opacity=.69},
          commdead/.style={->,draw=black!20,line width=.24pt,opacity=.55}}
\node[font=\small] at (1.050,26.65) {$O_{0}$};
\node[op] (node0x0x0x0x0x0x1) at (1.050,13.650) {\adjustbox{max width=3.0cm}{$c$}};
\node[font=\small] at (2.000,26.65) {$O_{1}$};
\node[op] (node1x0x1x0x1x0x0) at (2.000,13.650) {\adjustbox{max width=3.0cm}{$ab$}};
\node[font=\small] at (3.750,26.65) {$O_{2}$};
\node[op] (node2x0x0x0x0x0x1) at (3.750,17.150) {\adjustbox{max width=3.0cm}{$-c$}};
\node[op] (node2x0x0x1x1x0x1) at (3.750,10.150) {\adjustbox{max width=3.0cm}{$\begin{gathered}-b^{\dagger}bc\\-a^{\dagger}ac\end{gathered}$}};
\node[font=\small] at (6.350,26.65) {$O_{3}$};
\node[op] (node3x0x1x0x1x0x0) at (6.350,19.500) {\adjustbox{max width=3.0cm}{$-ab$}};
\node[op] (node3x0x1x0x1x1x1) at (6.350,15.600) {\adjustbox{max width=3.0cm}{$2abc^{\dagger}c$}};
\node[op] (node3x1x0x1x0x0x2) at (6.350,11.700) {\adjustbox{max width=3.0cm}{$2a^{\dagger}b^{\dagger}c^{2}$}};
\node[op] (node3x0x1x1x2x0x0) at (6.350,7.800) {\adjustbox{max width=3.0cm}{$\begin{gathered}-ab^{\dagger}b^{2}\\-a^{\dagger}a^{2}b\end{gathered}$}};
\node[font=\small] at (9.750,26.65) {$O_{4}$};
\node[op] (node4x0x0x0x0x0x1) at (9.750,21.900) {\adjustbox{max width=3.0cm}{$c$}};
\node[op] (node4x0x0x0x0x1x2) at (9.750,19.150) {\adjustbox{max width=3.0cm}{$-4c^{\dagger}c^{2}$}};
\node[op] (node4x0x0x1x1x0x1) at (9.750,16.400) {\adjustbox{max width=3.0cm}{$\begin{gathered}3b^{\dagger}bc\\+3a^{\dagger}ac\end{gathered}$}};
\node[op] (node4x0x0x1x1x1x2) at (9.750,13.650) {\adjustbox{max width=3.0cm}{$\begin{gathered}-4b^{\dagger}bc^{\dagger}c^{2}\\-4a^{\dagger}ac^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node4x0x0x2x2x0x1) at (9.750,10.900) {\adjustbox{max width=3.0cm}{$\begin{gathered}b^{\dagger 2}b^{2}c\\+a^{\dagger 2}a^{2}c\end{gathered}$}};
\node[op] (node4x0x2x0x2x1x0) at (9.750,8.150) {\adjustbox{max width=3.0cm}{$4a^{2}b^{2}c^{\dagger}$}};
\node[op] (node4x1x1x1x1x0x1) at (9.750,5.400) {\adjustbox{max width=3.0cm}{$10a^{\dagger}ab^{\dagger}bc$}};
\node[font=\small] at (13.750,26.65) {$O_{5}$};
\node[op,deadop] (node5x0x1x0x1x0x0) at (13.750,23.325) {\adjustbox{max width=3.0cm}{$ab$}};
\node[op] (node5x0x1x0x1x1x1) at (13.750,21.175) {\adjustbox{max width=3.0cm}{$-40abc^{\dagger}c$}};
\node[op] (node5x1x0x1x0x0x2) at (13.750,19.025) {\adjustbox{max width=3.0cm}{$-20a^{\dagger}b^{\dagger}c^{2}$}};
\node[op] (node5x0x1x0x1x2x2) at (13.750,16.875) {\adjustbox{max width=3.0cm}{$8abc^{\dagger 2}c^{2}$}};
\node[op] (node5x1x0x1x0x1x3) at (13.750,14.725) {\adjustbox{max width=3.0cm}{$8a^{\dagger}b^{\dagger}c^{\dagger}c^{3}$}};
\node[op,deadop] (node5x0x1x1x2x0x0) at (13.750,12.575) {\adjustbox{max width=3.0cm}{$\begin{gathered}3ab^{\dagger}b^{2}\\+3a^{\dagger}a^{2}b\end{gathered}$}};
\node[op] (node5x0x1x1x2x1x1) at (13.750,10.425) {\adjustbox{max width=3.0cm}{$\begin{gathered}-28ab^{\dagger}b^{2}c^{\dagger}c\\-28a^{\dagger}a^{2}bc^{\dagger}c\end{gathered}$}};
\node[op] (node5x1x0x2x1x0x2) at (13.750,8.275) {\adjustbox{max width=3.0cm}{$\begin{gathered}-16a^{\dagger}b^{\dagger 2}bc^{2}\\-16a^{\dagger 2}ab^{\dagger}c^{2}\end{gathered}$}};
\node[op,deadop] (node5x0x1x2x3x0x0) at (13.750,6.125) {\adjustbox{max width=3.0cm}{$\begin{gathered}ab^{\dagger 2}b^{3}\\+a^{\dagger 2}a^{3}b\end{gathered}$}};
\node[op,deadop] (node5x1x2x1x2x0x0) at (13.750,3.975) {\adjustbox{max width=3.0cm}{$14a^{\dagger}a^{2}b^{\dagger}b^{2}$}};
\node[font=\small] at (18.000,26.65) {$O_{6}$};
\node[op,deadop] (node6x0x0x0x0x0x1) at (18.000,25.575) {\adjustbox{max width=3.0cm}{$-c$}};
\node[op] (node6x0x0x0x0x1x2) at (18.000,23.985) {\adjustbox{max width=3.0cm}{$60c^{\dagger}c^{2}$}};
\node[op] (node6x0x0x0x0x2x3) at (18.000,22.395) {\adjustbox{max width=3.0cm}{$-16c^{\dagger 2}c^{3}$}};
\node[op,deadop] (node6x0x0x1x1x0x1) at (18.000,20.805) {\adjustbox{max width=3.0cm}{$\begin{gathered}-7b^{\dagger}bc\\-7a^{\dagger}ac\end{gathered}$}};
\node[op] (node6x0x0x1x1x1x2) at (18.000,19.215) {\adjustbox{max width=3.0cm}{$\begin{gathered}148b^{\dagger}bc^{\dagger}c^{2}\\+148a^{\dagger}ac^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node6x0x0x1x1x2x3) at (18.000,17.625) {\adjustbox{max width=3.0cm}{$\begin{gathered}-16b^{\dagger}bc^{\dagger 2}c^{3}\\-16a^{\dagger}ac^{\dagger 2}c^{3}\end{gathered}$}};
\node[op,deadop] (node6x0x0x2x2x0x1) at (18.000,16.035) {\adjustbox{max width=3.0cm}{$\begin{gathered}-6b^{\dagger 2}b^{2}c\\-6a^{\dagger 2}a^{2}c\end{gathered}$}};
\node[op,deadop] (node6x0x2x0x2x1x0) at (18.000,14.445) {\adjustbox{max width=3.0cm}{$-60a^{2}b^{2}c^{\dagger}$}};
\node[op,deadop] (node6x1x1x1x1x0x1) at (18.000,12.855) {\adjustbox{max width=3.0cm}{$-148a^{\dagger}ab^{\dagger}bc$}};
\node[op] (node6x0x0x2x2x1x2) at (18.000,11.265) {\adjustbox{max width=3.0cm}{$\begin{gathered}44b^{\dagger 2}b^{2}c^{\dagger}c^{2}\\+44a^{\dagger 2}a^{2}c^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node6x0x2x0x2x2x1) at (18.000,9.675) {\adjustbox{max width=3.0cm}{$72a^{2}b^{2}c^{\dagger 2}c$}};
\node[op] (node6x1x1x1x1x1x2) at (18.000,8.085) {\adjustbox{max width=3.0cm}{$216a^{\dagger}ab^{\dagger}bc^{\dagger}c^{2}$}};
\node[op] (node6x2x0x2x0x0x3) at (18.000,6.495) {\adjustbox{max width=3.0cm}{$40a^{\dagger 2}b^{\dagger 2}c^{3}$}};
\node[op,deadop] (node6x0x0x3x3x0x1) at (18.000,4.905) {\adjustbox{max width=3.0cm}{$\begin{gathered}-b^{\dagger 3}b^{3}c\\-a^{\dagger 3}a^{3}c\end{gathered}$}};
\node[op,deadop] (node6x0x2x1x3x1x0) at (18.000,3.315) {\adjustbox{max width=3.0cm}{$\begin{gathered}-44a^{2}b^{\dagger}b^{3}c^{\dagger}\\-44a^{\dagger}a^{3}b^{2}c^{\dagger}\end{gathered}$}};
\node[op,deadop] (node6x1x1x2x2x0x1) at (18.000,1.725) {\adjustbox{max width=3.0cm}{$\begin{gathered}-91a^{\dagger}ab^{\dagger 2}b^{2}c\\-91a^{\dagger 2}a^{2}b^{\dagger}bc\end{gathered}$}};
\begin{pgfonlayer}{background}
\draw[comm] (node0x0x0x0x0x0x1.east) -- (node1x0x1x0x1x0x0.west);
\draw[comm] (node1x0x1x0x1x0x0.east) -- (node2x0x0x0x0x0x1.west);
\draw[comm] (node1x0x1x0x1x0x0.east) -- (node2x0x0x1x1x0x1.west);
\draw[comm] (node2x0x0x0x0x0x1.east) -- (node3x0x1x0x1x0x0.west);
\draw[comm] (node2x0x0x1x1x0x1.east) -- (node3x0x1x0x1x1x1.west);
\draw[comm] (node2x0x0x1x1x0x1.east) -- (node3x1x0x1x0x0x2.west);
\draw[comm] (node2x0x0x1x1x0x1.east) -- (node3x0x1x1x2x0x0.west);
\draw[comm] (node3x0x1x0x1x0x0.east) -- (node4x0x0x0x0x0x1.west);
\draw[comm] (node3x0x1x0x1x0x0.east) -- (node4x0x0x1x1x0x1.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x0x0x0x0x1x2.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x0x0x1x1x1x2.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x0x2x0x2x1x0.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x1x1x1x1x0x1.west);
\draw[comm] (node3x1x0x1x0x0x2.east) -- (node4x0x0x0x0x1x2.west);
\draw[comm] (node3x1x0x1x0x0x2.east) -- (node4x0x0x1x1x1x2.west);
\draw[comm] (node3x1x0x1x0x0x2.east) -- (node4x1x1x1x1x0x1.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x0x0x1x1x0x1.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x0x0x2x2x0x1.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x0x2x0x2x1x0.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x1x1x1x1x0x1.west);
\draw[commdead] (node4x0x0x0x0x0x1.east) -- (node5x0x1x0x1x0x0.west);
\draw[comm] (node4x0x0x0x0x1x2.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x0x0x0x0x1x2.east) -- (node5x1x0x1x0x0x2.west);
\draw[comm] (node4x0x0x1x1x0x1.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x0x0x1x1x0x1.east) -- (node5x1x0x1x0x0x2.west);
\draw[commdead] (node4x0x0x1x1x0x1.east) -- (node5x0x1x1x2x0x0.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x0x1x0x1x2x2.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x1x0x1x0x1x3.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x1x0x2x1x0x2.west);
\draw[comm] (node4x0x0x2x2x0x1.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x0x0x2x2x0x1.east) -- (node5x1x0x2x1x0x2.west);
\draw[commdead] (node4x0x0x2x2x0x1.east) -- (node5x0x1x2x3x0x0.west);
\draw[comm] (node4x0x2x0x2x1x0.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x0x2x0x2x1x0.east) -- (node5x0x1x1x2x1x1.west);
\draw[commdead] (node4x0x2x0x2x1x0.east) -- (node5x1x2x1x2x0x0.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x1x0x1x0x0x2.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x1x0x2x1x0x2.west);
\draw[commdead] (node4x1x1x1x1x0x1.east) -- (node5x1x2x1x2x0x0.west);
\draw[comm] (node5x0x1x0x1x1x1.east) -- (node6x0x0x0x0x1x2.west);
\draw[comm] (node5x0x1x0x1x1x1.east) -- (node6x0x0x1x1x1x2.west);
\draw[commdead] (node5x0x1x0x1x1x1.east) -- (node6x0x2x0x2x1x0.west);
\draw[commdead] (node5x0x1x0x1x1x1.east) -- (node6x1x1x1x1x0x1.west);
\draw[comm] (node5x1x0x1x0x0x2.east) -- (node6x0x0x0x0x1x2.west);
\draw[comm] (node5x1x0x1x0x0x2.east) -- (node6x0x0x1x1x1x2.west);
\draw[commdead] (node5x1x0x1x0x0x2.east) -- (node6x1x1x1x1x0x1.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x0x0x0x0x2x3.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x0x0x1x1x2x3.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x0x2x0x2x2x1.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x0x0x0x0x2x3.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x0x0x1x1x2x3.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x2x0x2x0x0x3.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x0x1x1x1x2.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x0x2x2x1x2.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x2x0x2x2x1.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x1x1x1x1x1x2.west);
\draw[commdead] (node5x0x1x1x2x1x1.east) -- (node6x0x2x1x3x1x0.west);
\draw[commdead] (node5x0x1x1x2x1x1.east) -- (node6x1x1x2x2x0x1.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x0x0x1x1x1x2.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x0x0x2x2x1x2.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x2x0x2x0x0x3.west);
\draw[commdead] (node5x1x0x2x1x0x2.east) -- (node6x1x1x2x2x0x1.west);
\end{pgfonlayer}
\draw[black!52,line width=.35pt] (node5x0x1x0x1x0x0.north west) -- (node5x0x1x0x1x0x0.south east);
\draw[black!52,line width=.35pt] (node5x0x1x0x1x0x0.south west) -- (node5x0x1x0x1x0x0.north east);
\draw[black!52,line width=.35pt] (node5x0x1x1x2x0x0.north west) -- (node5x0x1x1x2x0x0.south east);
\draw[black!52,line width=.35pt] (node5x0x1x1x2x0x0.south west) -- (node5x0x1x1x2x0x0.north east);
\draw[black!52,line width=.35pt] (node5x0x1x2x3x0x0.north west) -- (node5x0x1x2x3x0x0.south east);
\draw[black!52,line width=.35pt] (node5x0x1x2x3x0x0.south west) -- (node5x0x1x2x3x0x0.north east);
\draw[black!52,line width=.35pt] (node5x1x2x1x2x0x0.north west) -- (node5x1x2x1x2x0x0.south east);
\draw[black!52,line width=.35pt] (node5x1x2x1x2x0x0.south west) -- (node5x1x2x1x2x0x0.north east);
\draw[black!52,line width=.35pt] (node6x0x0x0x0x0x1.north west) -- (node6x0x0x0x0x0x1.south east);
\draw[black!52,line width=.35pt] (node6x0x0x0x0x0x1.south west) -- (node6x0x0x0x0x0x1.north east);
\draw[black!52,line width=.35pt] (node6x0x0x1x1x0x1.north west) -- (node6x0x0x1x1x0x1.south east);
\draw[black!52,line width=.35pt] (node6x0x0x1x1x0x1.south west) -- (node6x0x0x1x1x0x1.north east);
\draw[black!52,line width=.35pt] (node6x0x0x2x2x0x1.north west) -- (node6x0x0x2x2x0x1.south east);
\draw[black!52,line width=.35pt] (node6x0x0x2x2x0x1.south west) -- (node6x0x0x2x2x0x1.north east);
\draw[black!52,line width=.35pt] (node6x0x2x0x2x1x0.north west) -- (node6x0x2x0x2x1x0.south east);
\draw[black!52,line width=.35pt] (node6x0x2x0x2x1x0.south west) -- (node6x0x2x0x2x1x0.north east);
\draw[black!52,line width=.35pt] (node6x1x1x1x1x0x1.north west) -- (node6x1x1x1x1x0x1.south east);
\draw[black!52,line width=.35pt] (node6x1x1x1x1x0x1.south west) -- (node6x1x1x1x1x0x1.north east);
\draw[black!52,line width=.35pt] (node6x0x0x3x3x0x1.north west) -- (node6x0x0x3x3x0x1.south east);
\draw[black!52,line width=.35pt] (node6x0x0x3x3x0x1.south west) -- (node6x0x0x3x3x0x1.north east);
\draw[black!52,line width=.35pt] (node6x0x2x1x3x1x0.north west) -- (node6x0x2x1x3x1x0.south east);
\draw[black!52,line width=.35pt] (node6x0x2x1x3x1x0.south west) -- (node6x0x2x1x3x1x0.north east);
\draw[black!52,line width=.35pt] (node6x1x1x2x2x0x1.north west) -- (node6x1x1x2x2x0x1.south east);
\draw[black!52,line width=.35pt] (node6x1x1x2x2x0x1.south west) -- (node6x1x1x2x2x0x1.north east);
\end{tikzpicture}


==> supplement_figures/commutator_cascade_portrait.tikz <==
% Requires \usepackage{tikz,amsmath,adjustbox} and \usetikzlibrary{backgrounds,arrows.meta} in the host preamble.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
\useasboundingbox (0,0) rectangle (20.05,27.1);
\tikzset{op/.style={draw=none,fill=white,inner sep=.5pt,outer sep=0pt,align=center,
                   font=\fontsize{6.5}{6.8}\selectfont},
          comm/.style={->,draw=black!50,line width=.26pt,opacity=.69}}
\node[font=\small] at (1.050,26.65) {$O_{0}$};
\node[op] (node0x0x0x0x0x0x1) at (1.050,13.650) {\adjustbox{max width=3.0cm}{$c$}};
\node[font=\small] at (2.000,26.65) {$O_{1}$};
\node[op] (node1x0x1x0x1x0x0) at (2.000,13.650) {\adjustbox{max width=3.0cm}{$ab$}};
\node[font=\small] at (3.750,26.65) {$O_{2}$};
\node[op] (node2x0x0x0x0x0x1) at (3.750,17.150) {\adjustbox{max width=3.0cm}{$-c$}};
\node[op] (node2x0x0x1x1x0x1) at (3.750,10.150) {\adjustbox{max width=3.0cm}{$\begin{gathered}-b^{\dagger}bc\\-a^{\dagger}ac\end{gathered}$}};
\node[font=\small] at (6.350,26.65) {$O_{3}$};
\node[op] (node3x0x1x0x1x0x0) at (6.350,19.500) {\adjustbox{max width=3.0cm}{$-ab$}};
\node[op] (node3x0x1x0x1x1x1) at (6.350,15.600) {\adjustbox{max width=3.0cm}{$2abc^{\dagger}c$}};
\node[op] (node3x1x0x1x0x0x2) at (6.350,11.700) {\adjustbox{max width=3.0cm}{$2a^{\dagger}b^{\dagger}c^{2}$}};
\node[op] (node3x0x1x1x2x0x0) at (6.350,7.800) {\adjustbox{max width=3.0cm}{$\begin{gathered}-ab^{\dagger}b^{2}\\-a^{\dagger}a^{2}b\end{gathered}$}};
\node[font=\small] at (9.750,26.65) {$O_{4}$};
\node[op] (node4x0x0x0x0x0x1) at (9.750,21.900) {\adjustbox{max width=3.0cm}{$c$}};
\node[op] (node4x0x0x0x0x1x2) at (9.750,19.150) {\adjustbox{max width=3.0cm}{$-4c^{\dagger}c^{2}$}};
\node[op] (node4x0x0x1x1x0x1) at (9.750,16.400) {\adjustbox{max width=3.0cm}{$\begin{gathered}3b^{\dagger}bc\\+3a^{\dagger}ac\end{gathered}$}};
\node[op] (node4x0x0x1x1x1x2) at (9.750,13.650) {\adjustbox{max width=3.0cm}{$\begin{gathered}-4b^{\dagger}bc^{\dagger}c^{2}\\-4a^{\dagger}ac^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node4x0x0x2x2x0x1) at (9.750,10.900) {\adjustbox{max width=3.0cm}{$\begin{gathered}b^{\dagger 2}b^{2}c\\+a^{\dagger 2}a^{2}c\end{gathered}$}};
\node[op] (node4x0x2x0x2x1x0) at (9.750,8.150) {\adjustbox{max width=3.0cm}{$4a^{2}b^{2}c^{\dagger}$}};
\node[op] (node4x1x1x1x1x0x1) at (9.750,5.400) {\adjustbox{max width=3.0cm}{$10a^{\dagger}ab^{\dagger}bc$}};
\node[font=\small] at (13.750,26.65) {$O_{5}$};
\node[op] (node5x0x1x0x1x0x0) at (13.750,23.325) {\adjustbox{max width=3.0cm}{$ab$}};
\node[op] (node5x0x1x0x1x1x1) at (13.750,21.175) {\adjustbox{max width=3.0cm}{$-40abc^{\dagger}c$}};
\node[op] (node5x1x0x1x0x0x2) at (13.750,19.025) {\adjustbox{max width=3.0cm}{$-20a^{\dagger}b^{\dagger}c^{2}$}};
\node[op] (node5x0x1x0x1x2x2) at (13.750,16.875) {\adjustbox{max width=3.0cm}{$8abc^{\dagger 2}c^{2}$}};
\node[op] (node5x1x0x1x0x1x3) at (13.750,14.725) {\adjustbox{max width=3.0cm}{$8a^{\dagger}b^{\dagger}c^{\dagger}c^{3}$}};
\node[op] (node5x0x1x1x2x0x0) at (13.750,12.575) {\adjustbox{max width=3.0cm}{$\begin{gathered}3ab^{\dagger}b^{2}\\+3a^{\dagger}a^{2}b\end{gathered}$}};
\node[op] (node5x0x1x1x2x1x1) at (13.750,10.425) {\adjustbox{max width=3.0cm}{$\begin{gathered}-28ab^{\dagger}b^{2}c^{\dagger}c\\-28a^{\dagger}a^{2}bc^{\dagger}c\end{gathered}$}};
\node[op] (node5x1x0x2x1x0x2) at (13.750,8.275) {\adjustbox{max width=3.0cm}{$\begin{gathered}-16a^{\dagger}b^{\dagger 2}bc^{2}\\-16a^{\dagger 2}ab^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node5x0x1x2x3x0x0) at (13.750,6.125) {\adjustbox{max width=3.0cm}{$\begin{gathered}ab^{\dagger 2}b^{3}\\+a^{\dagger 2}a^{3}b\end{gathered}$}};
\node[op] (node5x1x2x1x2x0x0) at (13.750,3.975) {\adjustbox{max width=3.0cm}{$14a^{\dagger}a^{2}b^{\dagger}b^{2}$}};
\node[font=\small] at (18.000,26.65) {$O_{6}$};
\node[op] (node6x0x0x0x0x0x1) at (18.000,25.575) {\adjustbox{max width=3.0cm}{$-c$}};
\node[op] (node6x0x0x0x0x1x2) at (18.000,23.985) {\adjustbox{max width=3.0cm}{$60c^{\dagger}c^{2}$}};
\node[op] (node6x0x0x0x0x2x3) at (18.000,22.395) {\adjustbox{max width=3.0cm}{$-16c^{\dagger 2}c^{3}$}};
\node[op] (node6x0x0x1x1x0x1) at (18.000,20.805) {\adjustbox{max width=3.0cm}{$\begin{gathered}-7b^{\dagger}bc\\-7a^{\dagger}ac\end{gathered}$}};
\node[op] (node6x0x0x1x1x1x2) at (18.000,19.215) {\adjustbox{max width=3.0cm}{$\begin{gathered}148b^{\dagger}bc^{\dagger}c^{2}\\+148a^{\dagger}ac^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node6x0x0x1x1x2x3) at (18.000,17.625) {\adjustbox{max width=3.0cm}{$\begin{gathered}-16b^{\dagger}bc^{\dagger 2}c^{3}\\-16a^{\dagger}ac^{\dagger 2}c^{3}\end{gathered}$}};
\node[op] (node6x0x0x2x2x0x1) at (18.000,16.035) {\adjustbox{max width=3.0cm}{$\begin{gathered}-6b^{\dagger 2}b^{2}c\\-6a^{\dagger 2}a^{2}c\end{gathered}$}};
\node[op] (node6x0x2x0x2x1x0) at (18.000,14.445) {\adjustbox{max width=3.0cm}{$-60a^{2}b^{2}c^{\dagger}$}};
\node[op] (node6x1x1x1x1x0x1) at (18.000,12.855) {\adjustbox{max width=3.0cm}{$-148a^{\dagger}ab^{\dagger}bc$}};
\node[op] (node6x0x0x2x2x1x2) at (18.000,11.265) {\adjustbox{max width=3.0cm}{$\begin{gathered}44b^{\dagger 2}b^{2}c^{\dagger}c^{2}\\+44a^{\dagger 2}a^{2}c^{\dagger}c^{2}\end{gathered}$}};
\node[op] (node6x0x2x0x2x2x1) at (18.000,9.675) {\adjustbox{max width=3.0cm}{$72a^{2}b^{2}c^{\dagger 2}c$}};
\node[op] (node6x1x1x1x1x1x2) at (18.000,8.085) {\adjustbox{max width=3.0cm}{$216a^{\dagger}ab^{\dagger}bc^{\dagger}c^{2}$}};
\node[op] (node6x2x0x2x0x0x3) at (18.000,6.495) {\adjustbox{max width=3.0cm}{$40a^{\dagger 2}b^{\dagger 2}c^{3}$}};
\node[op] (node6x0x0x3x3x0x1) at (18.000,4.905) {\adjustbox{max width=3.0cm}{$\begin{gathered}-b^{\dagger 3}b^{3}c\\-a^{\dagger 3}a^{3}c\end{gathered}$}};
\node[op] (node6x0x2x1x3x1x0) at (18.000,3.315) {\adjustbox{max width=3.0cm}{$\begin{gathered}-44a^{2}b^{\dagger}b^{3}c^{\dagger}\\-44a^{\dagger}a^{3}b^{2}c^{\dagger}\end{gathered}$}};
\node[op] (node6x1x1x2x2x0x1) at (18.000,1.725) {\adjustbox{max width=3.0cm}{$\begin{gathered}-91a^{\dagger}ab^{\dagger 2}b^{2}c\\-91a^{\dagger 2}a^{2}b^{\dagger}bc\end{gathered}$}};
\begin{pgfonlayer}{background}
\draw[comm] (node0x0x0x0x0x0x1.east) -- (node1x0x1x0x1x0x0.west);
\draw[comm] (node1x0x1x0x1x0x0.east) -- (node2x0x0x0x0x0x1.west);
\draw[comm] (node1x0x1x0x1x0x0.east) -- (node2x0x0x1x1x0x1.west);
\draw[comm] (node2x0x0x0x0x0x1.east) -- (node3x0x1x0x1x0x0.west);
\draw[comm] (node2x0x0x1x1x0x1.east) -- (node3x0x1x0x1x1x1.west);
\draw[comm] (node2x0x0x1x1x0x1.east) -- (node3x1x0x1x0x0x2.west);
\draw[comm] (node2x0x0x1x1x0x1.east) -- (node3x0x1x1x2x0x0.west);
\draw[comm] (node3x0x1x0x1x0x0.east) -- (node4x0x0x0x0x0x1.west);
\draw[comm] (node3x0x1x0x1x0x0.east) -- (node4x0x0x1x1x0x1.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x0x0x0x0x1x2.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x0x0x1x1x1x2.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x0x2x0x2x1x0.west);
\draw[comm] (node3x0x1x0x1x1x1.east) -- (node4x1x1x1x1x0x1.west);
\draw[comm] (node3x1x0x1x0x0x2.east) -- (node4x0x0x0x0x1x2.west);
\draw[comm] (node3x1x0x1x0x0x2.east) -- (node4x0x0x1x1x1x2.west);
\draw[comm] (node3x1x0x1x0x0x2.east) -- (node4x1x1x1x1x0x1.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x0x0x1x1x0x1.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x0x0x2x2x0x1.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x0x2x0x2x1x0.west);
\draw[comm] (node3x0x1x1x2x0x0.east) -- (node4x1x1x1x1x0x1.west);
\draw[comm] (node4x0x0x0x0x0x1.east) -- (node5x0x1x0x1x0x0.west);
\draw[comm] (node4x0x0x0x0x1x2.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x0x0x0x0x1x2.east) -- (node5x1x0x1x0x0x2.west);
\draw[comm] (node4x0x0x1x1x0x1.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x0x0x1x1x0x1.east) -- (node5x1x0x1x0x0x2.west);
\draw[comm] (node4x0x0x1x1x0x1.east) -- (node5x0x1x1x2x0x0.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x0x1x0x1x2x2.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x1x0x1x0x1x3.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x0x0x1x1x1x2.east) -- (node5x1x0x2x1x0x2.west);
\draw[comm] (node4x0x0x2x2x0x1.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x0x0x2x2x0x1.east) -- (node5x1x0x2x1x0x2.west);
\draw[comm] (node4x0x0x2x2x0x1.east) -- (node5x0x1x2x3x0x0.west);
\draw[comm] (node4x0x2x0x2x1x0.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x0x2x0x2x1x0.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x0x2x0x2x1x0.east) -- (node5x1x2x1x2x0x0.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x0x1x0x1x1x1.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x1x0x1x0x0x2.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x0x1x1x2x1x1.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x1x0x2x1x0x2.west);
\draw[comm] (node4x1x1x1x1x0x1.east) -- (node5x1x2x1x2x0x0.west);
\draw[comm] (node5x0x1x0x1x0x0.east) -- (node6x0x0x0x0x0x1.west);
\draw[comm] (node5x0x1x0x1x0x0.east) -- (node6x0x0x1x1x0x1.west);
\draw[comm] (node5x0x1x0x1x1x1.east) -- (node6x0x0x0x0x1x2.west);
\draw[comm] (node5x0x1x0x1x1x1.east) -- (node6x0x0x1x1x1x2.west);
\draw[comm] (node5x0x1x0x1x1x1.east) -- (node6x0x2x0x2x1x0.west);
\draw[comm] (node5x0x1x0x1x1x1.east) -- (node6x1x1x1x1x0x1.west);
\draw[comm] (node5x1x0x1x0x0x2.east) -- (node6x0x0x0x0x1x2.west);
\draw[comm] (node5x1x0x1x0x0x2.east) -- (node6x0x0x1x1x1x2.west);
\draw[comm] (node5x1x0x1x0x0x2.east) -- (node6x1x1x1x1x0x1.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x0x0x0x0x2x3.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x0x0x1x1x2x3.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x0x2x0x2x2x1.west);
\draw[comm] (node5x0x1x0x1x2x2.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x0x0x0x0x2x3.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x0x0x1x1x2x3.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x1x0x1x0x1x3.east) -- (node6x2x0x2x0x0x3.west);
\draw[comm] (node5x0x1x1x2x0x0.east) -- (node6x0x0x1x1x0x1.west);
\draw[comm] (node5x0x1x1x2x0x0.east) -- (node6x0x0x2x2x0x1.west);
\draw[comm] (node5x0x1x1x2x0x0.east) -- (node6x0x2x0x2x1x0.west);
\draw[comm] (node5x0x1x1x2x0x0.east) -- (node6x1x1x1x1x0x1.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x0x1x1x1x2.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x0x2x2x1x2.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x2x0x2x2x1.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x0x2x1x3x1x0.west);
\draw[comm] (node5x0x1x1x2x1x1.east) -- (node6x1x1x2x2x0x1.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x0x0x1x1x1x2.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x0x0x2x2x1x2.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x1x1x1x1x1x2.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x2x0x2x0x0x3.west);
\draw[comm] (node5x1x0x2x1x0x2.east) -- (node6x1x1x2x2x0x1.west);
\draw[comm] (node5x0x1x2x3x0x0.east) -- (node6x0x0x2x2x0x1.west);
\draw[comm] (node5x0x1x2x3x0x0.east) -- (node6x0x0x3x3x0x1.west);
\draw[comm] (node5x0x1x2x3x0x0.east) -- (node6x0x2x1x3x1x0.west);
\draw[comm] (node5x0x1x2x3x0x0.east) -- (node6x1x1x2x2x0x1.west);
\draw[comm] (node5x1x2x1x2x0x0.east) -- (node6x0x2x0x2x1x0.west);
\draw[comm] (node5x1x2x1x2x0x0.east) -- (node6x1x1x1x1x0x1.west);
\draw[comm] (node5x1x2x1x2x0x0.east) -- (node6x0x2x1x3x1x0.west);
\draw[comm] (node5x1x2x1x2x0x0.east) -- (node6x1x1x2x2x0x1.west);
\end{pgfonlayer}
\end{tikzpicture}

